Computation of the Running Coupling in the SU(2) Yang-Mills Theory

A finite-size scaling technique is applied to the SU(2) gauge theory (without matter fields) to compute a non-perturbatively defined running coupling alpha(q) for a range of momenta q given in units of the string tension K. We find that already at rather low q, the evolution of alpha(q) is well described by the 2-loop approximation to the Callan-Symanzik beta-function. At the highest momentum reached, q=20 sqrt(K), we obtain alpha_MSbar(q)=0.187 +/- 0.005 +/- 0.009 for the running coupling in the MSbar scheme of dimensional regularization.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Fig.1:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 403 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.070 0.070 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
LTb
1584 1808 M
1647 1808 L
6873 1808 M
6810 1808 L
1452 1808 M
(2) Rshow
1584 2415 M
1647 2415 L
6873 2415 M
6810 2415 L
1452 2415 M
() Rshow
1584 2845 M
1647 2845 L
6873 2845 M
6810 2845 L
1452 2845 M
() Rshow
1584 3179 M
1647 3179 L
6873 3179 M
6810 3179 L
1452 3179 M
(5) Rshow
1584 3452 M
1647 3452 L
6873 3452 M
6810 3452 L
1452 3452 M
() Rshow
1584 3683 M
1647 3683 L
6873 3683 M
6810 3683 L
1452 3683 M
() Rshow
1584 3882 M
1647 3882 L
6873 3882 M
6810 3882 L
1452 3882 M
() Rshow
1584 4059 M
1647 4059 L
6873 4059 M
6810 4059 L
1452 4059 M
() Rshow
1584 4216 M
1647 4216 L
6873 4216 M
6810 4216 L
1452 4216 M
(10) Rshow
2183 771 M
2183 834 L
2183 4489 M
2183 4426 L
2183 551 M
(6) Cshow
3129 771 M
3129 834 L
3129 4489 M
3129 4426 L
3129 551 M
(8) Cshow
3862 771 M
3862 834 L
3862 4489 M
3862 4426 L
3862 551 M
(10) Cshow
4461 771 M
4461 834 L
4461 4489 M
4461 4426 L
4461 551 M
(12) Cshow
4968 771 M
4968 834 L
4968 4489 M
4968 4426 L
4968 551 M
(14) Cshow
5406 771 M
5406 834 L
5406 4489 M
5406 4426 L
5406 551 M
(16) Cshow
5793 771 M
5793 834 L
5793 4489 M
5793 4426 L
5793 551 M
(18) Cshow
6140 771 M
6140 834 L
6140 4489 M
6140 4426 L
6140 551 M
(20) Cshow
LTb
1584 771 M
6873 771 L
6873 4489 L
1584 4489 L
1584 771 L
220 2630 M
currentpoint gsave translate 90 rotate 0 0 moveto
(tau) Cshow
grestore
4228 331 M
(L/a) Cshow
4228 4709 M
(Fig.1) Cshow
LT0
LT0
3862 3035 D
4461 3434 D
4968 3613 D
5406 3873 D
6140 4180 D
2183 2240 D
3129 2692 D
3862 3109 D
3862 2984 M
3862 3083 L
3831 2984 M
3893 2984 L
3831 3083 M
3893 3083 L
4461 3393 M
4461 3474 L
4430 3393 M
4492 3393 L
4430 3474 M
4492 3474 L
4968 3574 M
4968 3650 L
4937 3574 M
4999 3574 L
4937 3650 M
4999 3650 L
5406 3833 M
5406 3912 L
5375 3833 M
5437 3833 L
5375 3912 M
5437 3912 L
6140 4133 M
6140 4225 L
6109 4133 M
6171 4133 L
6109 4225 M
6171 4225 L
2183 2218 M
2183 2263 L
2152 2218 M
2214 2218 L
2152 2263 M
2214 2263 L
3129 2667 M
3129 2716 L
3098 2667 M
3160 2667 L
3098 2716 M
3160 2716 L
3862 3077 M
3862 3140 L
3831 3077 M
3893 3077 L
3831 3140 M
3893 3140 L
LT1
1584 2102 M
1584 2102 L
1637 2127 L
1691 2151 L
1744 2175 L
1798 2200 L
1851 2224 L
1905 2248 L
1958 2273 L
2011 2297 L
2065 2321 L
2118 2346 L
2172 2370 L
2225 2394 L
2279 2418 L
2332 2443 L
2385 2467 L
2439 2491 L
2492 2516 L
2546 2540 L
2599 2564 L
2652 2589 L
2706 2613 L
2759 2637 L
2813 2662 L
2866 2686 L
2920 2710 L
2973 2735 L
3026 2759 L
3080 2783 L
3133 2808 L
3187 2832 L
3240 2856 L
3294 2881 L
3347 2905 L
3400 2929 L
3454 2954 L
3507 2978 L
3561 3002 L
3614 3027 L
3668 3051 L
3721 3075 L
3774 3100 L
3828 3124 L
3881 3148 L
3935 3173 L
3988 3197 L
4042 3221 L
4095 3245 L
4148 3270 L
4202 3294 L
4255 3318 L
4309 3343 L
4362 3367 L
4415 3391 L
4469 3416 L
4522 3440 L
4576 3464 L
4629 3489 L
4683 3513 L
4736 3537 L
4789 3562 L
4843 3586 L
4896 3610 L
4950 3635 L
5003 3659 L
5057 3683 L
5110 3708 L
5163 3732 L
5217 3756 L
5270 3781 L
5324 3805 L
5377 3829 L
5431 3854 L
5484 3878 L
5537 3902 L
5591 3927 L
5644 3951 L
5698 3975 L
5751 4000 L
5805 4024 L
5858 4048 L
5911 4073 L
5965 4097 L
6018 4121 L
6072 4145 L
6125 4170 L
6178 4194 L
6232 4218 L
6285 4243 L
6339 4267 L
6392 4291 L
6446 4316 L
6499 4340 L
6552 4364 L
6606 4389 L
6659 4413 L
6713 4437 L
6766 4462 L
6820 4486 L
6826 4489 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%Fig.2:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 504 482
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.090 0.060 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 180 scalefont setfont
newpath
LTa
1296 631 M
1296 4589 L
LTb
1296 631 M
1359 631 L
6921 631 M
6858 631 L
1188 631 M
(2.00) Rshow
1296 1126 M
1359 1126 L
6921 1126 M
6858 1126 L
1188 1126 M
(2.50) Rshow
1296 1621 M
1359 1621 L
6921 1621 M
6858 1621 L
1188 1621 M
(3.00) Rshow
1296 2115 M
1359 2115 L
6921 2115 M
6858 2115 L
1188 2115 M
(3.50) Rshow
1296 2610 M
1359 2610 L
6921 2610 M
6858 2610 L
1188 2610 M
(4.00) Rshow
1296 3105 M
1359 3105 L
6921 3105 M
6858 3105 L
1188 3105 M
(4.50) Rshow
1296 3600 M
1359 3600 L
6921 3600 M
6858 3600 L
1188 3600 M
(5.00) Rshow
1296 4094 M
1359 4094 L
6921 4094 M
6858 4094 L
1188 4094 M
(5.50) Rshow
1296 4589 M
1359 4589 L
6921 4589 M
6858 4589 L
1188 4589 M
(6.00) Rshow
1296 631 M
1296 694 L
1296 4589 M
1296 4526 L
1296 451 M
(0.00) Cshow
2421 631 M
2421 694 L
2421 4589 M
2421 4526 L
2421 451 M
(0.05) Cshow
3546 631 M
3546 694 L
3546 4589 M
3546 4526 L
3546 451 M
(0.10) Cshow
4671 631 M
4671 694 L
4671 4589 M
4671 4526 L
4671 451 M
(0.15) Cshow
5796 631 M
5796 694 L
5796 4589 M
5796 4526 L
5796 451 M
(0.20) Cshow
6921 631 M
6921 694 L
6921 4589 M
6921 4526 L
6921 451 M
(0.25) Cshow
LTb
1296 631 M
6921 631 L
6921 4589 L
1296 4589 L
1296 631 L
180 2610 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Sigma\(2,u,a/L\)) Cshow
grestore
4108 271 M
(a/L) Cshow
4108 4769 M
(Fig.2) Cshow
5796 1225 M
(u=2.037) Rshow
5796 1769 M
(u=2.380) Rshow
5796 2561 M
(u=2.840) Rshow
5796 4193 M
(u=3.550) Rshow
LT0
LT0
5796 1040 D
5046 1044 D
4510 1024 D
4109 1073 D
3546 1052 D
1341 1078 D
5796 1024 M
5796 1056 L
5765 1024 M
5827 1024 L
5765 1056 M
5827 1056 L
5046 1027 M
5046 1061 L
5015 1027 M
5077 1027 L
5015 1061 M
5077 1061 L
4510 1004 M
4510 1044 L
4479 1004 M
4541 1004 L
4479 1044 M
4541 1044 L
4109 1054 M
4109 1092 L
4078 1054 M
4140 1054 L
4078 1092 M
4140 1092 L
3546 1028 M
3546 1077 L
3515 1028 M
3577 1028 L
3515 1077 M
3577 1077 L
1341 1039 M
1341 1117 L
1310 1039 M
1372 1039 L
1310 1117 M
1372 1117 L
LT1
1296 1078 M
1296 1078 L
6921 1027 L
LT2
5796 1602 A
5046 1563 A
4510 1589 A
4109 1575 A
3546 1492 A
1341 1462 A
5796 1578 M
5796 1625 L
5765 1578 M
5827 1578 L
5765 1625 M
5827 1625 L
5046 1539 M
5046 1586 L
5015 1539 M
5077 1539 L
5015 1586 M
5077 1586 L
4510 1561 M
4510 1616 L
4479 1561 M
4541 1561 L
4479 1616 M
4541 1616 L
4109 1549 M
4109 1601 L
4078 1549 M
4140 1549 L
4078 1601 M
4140 1601 L
3546 1458 M
3546 1525 L
3515 1458 M
3577 1458 L
3515 1525 M
3577 1525 L
1341 1407 M
1341 1517 L
1310 1407 M
1372 1407 L
1310 1517 M
1372 1517 L
LT1
1296 1462 M
1296 1462 L
6921 1639 L
LT4
5796 2395 B
5046 2344 B
4510 2322 B
4109 2276 B
3546 2308 B
1341 2158 B
5796 2361 M
5796 2429 L
5765 2361 M
5827 2361 L
5765 2429 M
5827 2429 L
5046 2306 M
5046 2382 L
5015 2306 M
5077 2306 L
5015 2382 M
5077 2382 L
4510 2287 M
4510 2357 L
4479 2287 M
4541 2287 L
4479 2357 M
4541 2357 L
4109 2238 M
4109 2314 L
4078 2238 M
4140 2238 L
4078 2314 M
4140 2314 L
3546 2258 M
3546 2358 L
3515 2258 M
3577 2258 L
3515 2358 M
3577 2358 L
1341 2077 M
1341 2238 L
1310 2077 M
1372 2077 L
1310 2238 M
1372 2238 L
LT1
1296 2158 M
1296 2158 L
6921 2445 L
LT6
5796 4051 C
5046 3884 C
4510 3906 C
4109 3766 C
3546 3720 C
1341 3367 C
5796 4006 M
5796 4097 L
5765 4006 M
5827 4006 L
5765 4097 M
5827 4097 L
5046 3831 M
5046 3936 L
5015 3831 M
5077 3831 L
5015 3936 M
5077 3936 L
4510 3840 M
4510 3972 L
4479 3840 M
4541 3840 L
4479 3972 M
4541 3972 L
4109 3716 M
4109 3816 L
4078 3716 M
4140 3716 L
4078 3816 M
4140 3816 L
3546 3646 M
3546 3794 L
3515 3646 M
3577 3646 L
3515 3794 M
3577 3794 L
1341 3253 M
1341 3480 L
1310 3253 M
1372 3253 L
1310 3480 M
1372 3480 L
LT1
1296 3367 M
1296 3367 L
6921 4206 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%Fig.3:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 403 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.070 0.070 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
LTb
LTa
1584 771 M
6873 771 L
LTb
1584 771 M
1647 771 L
6873 771 M
6810 771 L
1452 771 M
(2.50) Rshow
LTa
1584 1391 M
6873 1391 L
LTb
1584 1391 M
1647 1391 L
6873 1391 M
6810 1391 L
1452 1391 M
(2.60) Rshow
LTa
1584 2010 M
6873 2010 L
LTb
1584 2010 M
1647 2010 L
6873 2010 M
6810 2010 L
1452 2010 M
(2.70) Rshow
LTa
1584 2630 M
6873 2630 L
LTb
1584 2630 M
1647 2630 L
6873 2630 M
6810 2630 L
1452 2630 M
(2.80) Rshow
LTa
1584 3250 M
6873 3250 L
LTb
1584 3250 M
1647 3250 L
6873 3250 M
6810 3250 L
1452 3250 M
(2.90) Rshow
LTa
1584 3869 M
6873 3869 L
LTb
1584 3869 M
1647 3869 L
6873 3869 M
6810 3869 L
1452 3869 M
(3.00) Rshow
LTa
1584 4489 M
6873 4489 L
LTb
1584 4489 M
1647 4489 L
6873 4489 M
6810 4489 L
1452 4489 M
(3.10) Rshow
LTa
2280 771 M
2280 4489 L
LTb
2280 771 M
2280 834 L
2280 4489 M
2280 4426 L
2280 551 M
(6) Cshow
LTa
2868 771 M
2868 4489 L
LTb
2868 771 M
2868 834 L
2868 4489 M
2868 4426 L
2868 551 M
(7) Cshow
LTa
3377 771 M
3377 4489 L
LTb
3377 771 M
3377 834 L
3377 4489 M
3377 4426 L
3377 551 M
(8) Cshow
LTa
3827 771 M
3827 4489 L
LTb
3827 771 M
3827 834 L
3827 4489 M
3827 4426 L
3827 551 M
(9) Cshow
LTa
4229 771 M
4229 4489 L
LTb
4229 771 M
4229 834 L
4229 4489 M
4229 4426 L
4229 551 M
(10) Cshow
LTa
4924 771 M
4924 4489 L
LTb
4924 771 M
4924 834 L
4924 4489 M
4924 4426 L
4924 551 M
(12) Cshow
LTa
5512 771 M
5512 4489 L
LTb
5512 771 M
5512 834 L
5512 4489 M
5512 4426 L
5512 551 M
(14) Cshow
LTa
6022 771 M
6022 4489 L
LTb
6022 771 M
6022 834 L
6022 4489 M
6022 4426 L
6022 551 M
(16) Cshow
LTa
6471 771 M
6471 4489 L
LTb
6471 771 M
6471 834 L
6471 4489 M
6471 4426 L
6471 551 M
(18) Cshow
LTa
6873 771 M
6873 4489 L
LTb
6873 771 M
6873 834 L
6873 4489 M
6873 4426 L
6873 551 M
(20) Cshow
LTb
1584 771 M
6873 771 L
6873 4489 L
1584 4489 L
1584 771 L
220 2630 M
currentpoint gsave translate 90 rotate 0 0 moveto
(beta) Cshow
grestore
4228 331 M
(L/a) Cshow
4228 4709 M
(Fig.3) Cshow
LT0
LT0
2280 1237 D
2868 1624 D
3377 1984 D
4229 2521 D
4924 2931 D
5512 3313 D
2280 1220 M
2280 1254 L
2249 1220 M
2311 1220 L
2249 1254 M
2311 1254 L
2868 1611 M
2868 1636 L
2837 1611 M
2899 1611 L
2837 1636 M
2899 1636 L
3377 1971 M
3377 1997 L
3346 1971 M
3408 1971 L
3346 1997 M
3408 1997 L
4229 2507 M
4229 2535 L
4198 2507 M
4260 2507 L
4198 2535 M
4260 2535 L
4924 2911 M
4924 2950 L
4893 2911 M
4955 2911 L
4893 2950 M
4955 2950 L
5512 3274 M
5512 3351 L
5481 3274 M
5543 3274 L
5481 3351 M
5543 3351 L
LT1
1584 884 M
1584 884 L
1637 917 L
1691 950 L
1744 983 L
1798 1016 L
1851 1049 L
1905 1082 L
1958 1115 L
2011 1148 L
2065 1181 L
2118 1214 L
2172 1247 L
2225 1280 L
2279 1314 L
2332 1347 L
2385 1380 L
2439 1413 L
2492 1446 L
2546 1479 L
2599 1512 L
2652 1545 L
2706 1578 L
2759 1611 L
2813 1644 L
2866 1677 L
2920 1710 L
2973 1743 L
3026 1776 L
3080 1809 L
3133 1842 L
3187 1876 L
3240 1909 L
3294 1942 L
3347 1975 L
3400 2008 L
3454 2041 L
3507 2074 L
3561 2107 L
3614 2140 L
3668 2173 L
3721 2206 L
3774 2239 L
3828 2272 L
3881 2305 L
3935 2338 L
3988 2371 L
4042 2405 L
4095 2438 L
4148 2471 L
4202 2504 L
4255 2537 L
4309 2570 L
4362 2603 L
4415 2636 L
4469 2669 L
4522 2702 L
4576 2735 L
4629 2768 L
4683 2801 L
4736 2834 L
4789 2867 L
4843 2900 L
4896 2933 L
4950 2967 L
5003 3000 L
5057 3033 L
5110 3066 L
5163 3099 L
5217 3132 L
5270 3165 L
5324 3198 L
5377 3231 L
5431 3264 L
5484 3297 L
5537 3330 L
5591 3363 L
5644 3396 L
5698 3429 L
5751 3462 L
5805 3495 L
5858 3529 L
5911 3562 L
5965 3595 L
6018 3628 L
6072 3661 L
6125 3694 L
6178 3727 L
6232 3760 L
6285 3793 L
6339 3826 L
6392 3859 L
6446 3892 L
6499 3925 L
6552 3958 L
6606 3991 L
6659 4024 L
6713 4058 L
6766 4091 L
6820 4124 L
6873 4157 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%Fig.4:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 403 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.070 0.070 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
LTb
1584 771 M
1647 771 L
6873 771 M
6810 771 L
1452 771 M
(0.10) Rshow
1584 1391 M
1647 1391 L
6873 1391 M
6810 1391 L
1452 1391 M
(0.15) Rshow
1584 2010 M
1647 2010 L
6873 2010 M
6810 2010 L
1452 2010 M
(0.20) Rshow
1584 2630 M
1647 2630 L
6873 2630 M
6810 2630 L
1452 2630 M
(0.25) Rshow
1584 3250 M
1647 3250 L
6873 3250 M
6810 3250 L
1452 3250 M
(0.30) Rshow
1584 3869 M
1647 3869 L
6873 3869 M
6810 3869 L
1452 3869 M
(0.35) Rshow
1584 4489 M
1647 4489 L
6873 4489 M
6810 4489 L
1452 4489 M
(0.40) Rshow
1584 771 M
1584 834 L
1584 4489 M
1584 4426 L
1584 551 M
(0.3) Cshow
2354 771 M
2354 834 L
2354 4489 M
2354 4426 L
2354 551 M
() Cshow
2629 771 M
2629 834 L
2629 4489 M
2629 4426 L
2629 551 M
() Cshow
2862 771 M
2862 834 L
2862 4489 M
2862 4426 L
2862 551 M
() Cshow
3063 771 M
3063 834 L
3063 4489 M
3063 4426 L
3063 551 M
() Cshow
3241 771 M
3241 834 L
3241 4489 M
3241 4426 L
3241 551 M
() Cshow
3400 771 M
3400 834 L
3400 4489 M
3400 4426 L
3400 551 M
(1) Cshow
4445 771 M
4445 834 L
4445 4489 M
4445 4426 L
4445 551 M
() Cshow
5057 771 M
5057 834 L
5057 4489 M
5057 4426 L
5057 551 M
() Cshow
5491 771 M
5491 834 L
5491 4489 M
5491 4426 L
5491 551 M
() Cshow
5828 771 M
5828 834 L
5828 4489 M
5828 4426 L
5828 551 M
(5) Cshow
6103 771 M
6103 834 L
6103 4489 M
6103 4426 L
6103 551 M
() Cshow
6335 771 M
6335 834 L
6335 4489 M
6335 4426 L
6335 551 M
() Cshow
6536 771 M
6536 834 L
6536 4489 M
6536 4426 L
6536 551 M
() Cshow
6714 771 M
6714 834 L
6714 4489 M
6714 4426 L
6714 551 M
() Cshow
6873 771 M
6873 834 L
6873 4489 M
6873 4426 L
6873 551 M
(10) Cshow
LTb
1584 771 M
6873 771 L
6873 4489 L
1584 4489 L
1584 771 L
220 2630 M
currentpoint gsave translate 90 rotate 0 0 moveto
(alpha) Cshow
grestore
4228 331 M
(q[GeV]) Cshow
4228 4709 M
(Fig.4) Cshow
LT0
LT0
2619 4231 D
3665 3033 D
4718 2333 D
5765 1879 D
6628 1541 D
2619 4231 M
2619 4231 L
2588 4231 M
2650 4231 L
2588 4231 M
2650 4231 L
3665 2972 M
3665 3093 L
3634 2972 M
3696 2972 L
3634 3093 M
3696 3093 L
4718 2270 M
4718 2396 L
4687 2270 M
4749 2270 L
4687 2396 M
4749 2396 L
5765 1821 M
5765 1937 L
5734 1821 M
5796 1821 L
5734 1937 M
5796 1937 L
6628 1491 M
6628 1590 L
6597 1491 M
6659 1491 L
6597 1590 M
6659 1590 L
LT3
6628 1541 M
6628 1541 L
6403 1599 L
6190 1658 L
5988 1716 L
5797 1774 L
5616 1833 L
5444 1891 L
5280 1950 L
5123 2008 L
4974 2067 L
4832 2125 L
4696 2184 L
4566 2242 L
4441 2300 L
4321 2359 L
4207 2417 L
4096 2476 L
3990 2534 L
3889 2593 L
3791 2651 L
3696 2710 L
3605 2768 L
3517 2826 L
3433 2885 L
3351 2943 L
3272 3002 L
3195 3060 L
3121 3119 L
3050 3177 L
2980 3236 L
2913 3294 L
2848 3352 L
2785 3411 L
2724 3469 L
2664 3528 L
2607 3586 L
2550 3645 L
2496 3703 L
2443 3762 L
2391 3820 L
2341 3878 L
2292 3937 L
2244 3995 L
2198 4054 L
2153 4112 L
2109 4171 L
2066 4229 L
2024 4287 L
1983 4346 L
1943 4404 L
1904 4463 L
LT1
6628 1541 M
6628 1541 L
6420 1599 L
6223 1658 L
6038 1716 L
5862 1774 L
5696 1833 L
5538 1891 L
5388 1950 L
5246 2008 L
5110 2067 L
4981 2125 L
4857 2184 L
4740 2242 L
4627 2300 L
4520 2359 L
4417 2417 L
4318 2476 L
4223 2534 L
4132 2593 L
4045 2651 L
3961 2710 L
3880 2768 L
3803 2826 L
3728 2885 L
3656 2943 L
3586 3002 L
3519 3060 L
3454 3119 L
3391 3177 L
3331 3236 L
3272 3294 L
3216 3352 L
3161 3411 L
3108 3469 L
3057 3528 L
3007 3586 L
2959 3645 L
2912 3703 L
2866 3762 L
2822 3820 L
2779 3878 L
2738 3937 L
2697 3995 L
2658 4054 L
2619 4112 L
2582 4171 L
2546 4229 L
2511 4287 L
2476 4346 L
2443 4404 L
2410 4463 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
